Restless Multi-Process Multi-Armed Bandits with Applications to Self-Driving Microscopies

High-content screening microscopy generates large amounts of live-cell imaging data, yet its potential remains constrained by the inability to determine when and where to image most effectively. Optimally balancing acquisition time, computational capacity, and photobleaching budgets across thousands of dynamically evolving regions of interest remains an open challenge, further complicated by limited field-of-view adjustments and sensor sensitivity. Existing approaches either rely on static sampling or heuristics that neglect the dynamic evolution of biological processes, leading to inefficiencies and missed events. Here, we introduce the restless multi-process multi-armed bandit (RMPMAB), a new decision-theoretic framework in which each experimental region is modeled not as a single process but as an ensemble of Markov chains, thereby capturing the inherent heterogeneity of biological systems such as asynchronous cell cycles and heterogeneous drug responses. Building upon this foundation, we derive closed-form expressions for transient and asymptotic behaviors of aggregated processes, and design scalable Whittle index policies with sub-linear complexity in the number of imaging regions. Through both simulations and a real biological live-cell imaging dataset, we show that our approach achieves substantial improvements in throughput under resource constraints. Notably, our algorithm outperforms Thomson Sampling, Bayesian UCB, epsilon-Greedy, and Round Robin by reducing cumulative regret by more than 37% in simulations and capturing 93% more biologically relevant events in live imaging experiments, underscoring its potential for transformative smart microscopy. Beyond improving experimental efficiency, the RMPMAB framework unifies stochastic decision theory with optimal autonomous microscopy control, offering a principled approach to accelerate discovery across multidisciplinary sciences.

==> Figures/model/multiple_horz.tex <==
\begin{tikzpicture}[
  >=Stealth, thick, font=\sffamily,
  x=1mm,y=1mm,
  % --- styles (yours) ---
  state0blue/.style={draw=blue!15!white,fill=blue!20,circle,minimum size=9.5mm,align=center},
  state0neutral/.style={draw=black!70!white,circle,minimum size=9.5mm,align=center},
  state1neutral/.style={draw=black!70!white,circle,minimum size=9.5mm,align=center},
  state1active/.style={draw=red!20!white,fill=red!25,circle,minimum size=9.5mm,align=center}
]

% ===== Parameters =====
\def\nRows{3}
\def\nCols{3}
\def\dx{24}        % distance between 0 and 1 within a chain
\def\rowdy{15}     % vertical spacing between rows
\def\colsep{55}    % horizontal spacing between columns
\def\bracegap{13}  % vertical distance from bottom row to brace
\def\labeldrop{8} % vertical distance from brace to Y(h) label
\def\boxdrop{3} % vertical distance from brace to Y(h) label
\def\boxshift{44}  % horizontal offset of lemma boxes from Y(h)

% Small red-dot glyph for Y(h)
\newcommand{\redcirc}{\tikz[baseline=-0.6ex]{\filldraw[draw=red!20!white,fill=red!25] (0,0) circle (4.3pt);}}

% ===== Build the 2x3 grid of chains (TOP) =====
% Active pattern: (row 1, col 1) and (row 1, col 3) active; (row 2, col 2) active
\foreach \r in {1,...,\nRows} {
  \pgfmathsetmacro{\y}{-(\r-1)*\rowdy}
  \foreach \c in {1,...,\nCols} {
    \pgfmathsetmacro{\x}{(\c-1)*\colsep}
    \pgfmathtruncatemacro{\isActive}{int((\c==1 && \r==1) || (\c==3 && \r==1) || (\c==2 && \r==2) || (\c==3 && \r==3))}
    % nodes: mutually exclusive coloring
    \ifnum\isActive=1
      \node[state0neutral] (S0-\c-\r) at (\x,\y) {0};
      \node[state1active]  (S1-\c-\r) at (\x+\dx,\y) {1};
    \else
      \node[state0blue]    (S0-\c-\r) at (\x,\y) {0};
      \node[state1neutral] (S1-\c-\r) at (\x+\dx,\y) {1};
    \fi
    % arrows without labels
    \path[->] (S0-\c-\r) edge[loop left,  min distance=7.5mm, looseness=10] (S0-\c-\r);
    \path[->] (S1-\c-\r) edge[loop right, min distance=7.5mm, looseness=10] (S1-\c-\r);
    \draw[->,bend left=22] (S0-\c-\r) to (S1-\c-\r);
    \draw[->,bend left=22] (S1-\c-\r) to (S0-\c-\r);
  }
}

% ===== Horizontal brace BELOW the grid, pointing UP =====
% Find left/right extremes and the bottom y of the grid
\path let
  \p1 = (S0-1-\nRows.west),       % leftmost x (col 1, bottom row, state 0)
  \p2 = (S1-\nCols-\nRows.east),  % rightmost x (last col, bottom row, state 1)
  \p3 = (S0-1-\nRows.south)       % bottom y of the grid
in
  coordinate (braceL)   at (\x1-20, \y3-\bracegap)
  coordinate (braceR)   at (\x2+20, \y3-\bracegap)
  coordinate (braceMid) at ($(braceL)!0.5!(braceR)$);

% Draw brace (no 'mirror' so it's ABOVE the path, i.e., pointing UP toward the grid)
\draw[decorate, decoration={mirror, brace, amplitude=8pt,raise=1.5pt}]
  (braceL) -- (braceR);

% ===== Center Y(h) label and side lemma boxes (BELOW the brace) =====
\node[anchor=north,align=center] (ylabel) at ($(braceMid)+(0,-\labeldrop)$) {%
  $\displaystyle Y(h)\;=\;\sum\;\redcirc$\\[5pt]
  \scriptsize number of active processes
};

\node[anchor=north, draw, rounded corners=2pt, fill=white,
      align=center, font=\normalsize, inner sep=6pt]
  at ($(ylabel.north)+(-\boxshift,\boxdrop)$) {%
  \textbf{Lemma \ref{lemma:convergence_nrof_chains}}\\
  $\alpha=\bar{\alpha}/N,\ \bar{\alpha}>0$\\
  $\beta\in(0,1)$\\
  $N\rightarrow\infty$
};

\node[anchor=north, draw, rounded corners=2pt, fill=white,
      align=center, font=\normalsize, inner sep=6pt]
  at ($(ylabel.north)+(\boxshift,\boxdrop)$) {%
  \textbf{Lemma \ref{lemma:convergence_nrof_chains_CTMC}}\\
  $\alpha=\bar{\alpha}\Delta_t/N,\ \bar{\alpha}>0$\\
  $\beta=\bar{\beta}\Delta_t,\ \bar{\beta}>0$\\
  $N\to\infty,\ \Delta_t\to0$
};

\end{tikzpicture}


==> Figures/model/single.tex <==


\begin{tikzpicture}[
  >=Stealth, thick, font=\sffamily,
  node distance=40mm,           % controls width
  state/.style={draw,ellipse,minimum width=36mm,minimum height=24mm,align=center},
  xscale=.7
]
  % States
  \node[state] (S0) {Inactive\\State $0$};
  \node[state,right=of S0] (S1) {Active\\State $1$};

  % Self-loops (outside the ellipses, with correct arrow direction)
  \path[->] (S0) edge[loop left, min distance=10mm, looseness=10]
        node[left] {$1-\alpha$} (S0);
  \path[->] (S1) edge[loop right, min distance=10mm, looseness=10]
        node[right] {$1-\beta$} (S1);

  % Cross transitions (β above, α below)
  \draw[->,bend left=18,shorten >=1pt,shorten <=1pt]
        (S0) to node[above,yshift=2pt] {$\alpha$} (S1);
  \draw[->,bend left=18,shorten >=1pt,shorten <=1pt]
        (S1) to node[below,yshift=-2pt] {$\beta$} (S0);

\end{tikzpicture}
